A study of top-quark mass measurement using the lepton energy distribution at the Large Hadron Collider

We present a feasibility study of top-quark mass measurement using the energy distribution of a lepton from a W boson in a top quark decay in pp collisions at the LHC. The proposed method requires only the lepton energy distribution at the parton level. The analysis is performed in the lepton + jets final state by using fast simulation data corresponding to an integrated luminosity of approximately 20 fb-1 at 14 TeV. Events with exactly one lepton, at least 3 jets and at least 1 b jet are selected. The lepton energy distribution at the parton level is obtained by applying the bin-by-bin unfolding technique. The study shows that the pole mass of the top quark can be measured within an uncertainty of 1 GeV.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

